Non-redundant random generation algorithms for weighted context-free languages

We address the non-redundant random generation of $k$ words of length $n$ in a context-free language. Additionally, we want to avoid a predefined set of words. We study a rejection-based approach, whose worst-case time complexity is shown to grow exponentially with $k$ for some specifications and in the limit case of a coupon collector. We propose two algorithms respectively based on the recursive method and on an unranking approach. We show how careful implementations of these algorithms allow for a non-redundant generation of $k$ words of length $n$ in $\mathcal{O}(k\cdot n\cdot \log{n})$ arithmetic operations, after a precomputation of $\Theta(n)$ numbers. The overall complexity is therefore dominated by the generation of $k$ words, and the non-redundancy comes at a negligible cost.

==> ExampleUpdate.pgf <==
\usetikzlibrary{positioning}
\begin{tikzpicture}
\definecolor{bleu1}{HTML}{587be0ff}

\tikzstyle{lbla}=[fill=white,inner sep=1pt,draw=black!90!white,rounded corners =2pt]
\tikzstyle{lblb}=[lbla,draw=gray, text=gray]
\tikzstyle{lblc}=[lbla,draw=bleu1,text=bleu1!10!black,fill=bleu1!30]
\tikzstyle{w}=[fill=white,inner sep=1pt,draw,rounded corners =2pt]
\tikzstyle{wb}=[w,draw=gray,text=gray!90!black]
\tikzstyle{wc}=[w,draw=bleu1,text=bleu1!10!black,fill=bleu1!30]
\tikzstyle{tst}=[ellipse,fill=none,minimum width=6pt,minimum height=4pt,inner sep=0]
\tikzstyle{ste}=[-,thin]
\tikzstyle{steb}=[thin,-]
\tikzstyle{stec}=[draw=gray,thin]
\tikzstyle{sted}=[draw=bleu1!70!black]

  \node[] (s1)  {\includegraphics[scale=.4]{PhaseA}}; 
  \node[ right= 30pt of s1] (s2)  {\includegraphics[scale=.4]{PhaseB}};  
   \foreach \x in {0,...,8}
  {
   \node[tst] (p1-\x) at ($(-45.5pt,-58pt)+(0,8.45*\x pt)$) {}; 
  }
   \foreach \x in {0,...,8}
  { 
   \node[tst] (p2-\x) at ($(5pt,-57.5pt)+(0,8.45*\x pt)$) {}; 
  }
   \foreach \x in {0,...,12}
  {
   \node[tst] (p3-\x) at ($(56.5pt,-59.5pt)+(0,7.55*\x pt)$) {}; 
  }
 
   \foreach \x in {0,...,2}
  {
   \node[tst] (p4-\x) at ($(-5.5pt,49.5pt)+(9.7*\x pt,4.5*\x pt)$) {}; 
  }

   \node[tst] (p5-1) at ($(30pt,78.5pt)$) {}; 

   \node[tst,minimum height=19pt,minimum width=29pt] (n1-1) at ($(30pt,94pt)$) {}; 
   \node[tst,minimum height=17pt,minimum width=24pt] (n2-1) at ($(30pt,65pt)$) {}; 
   \node[tst,minimum height=17pt,minimum width=24pt] (n3-1) at ($(56pt,43.5pt)$) {};  
   \node[tst,minimum height=17pt,minimum width=24pt] (n4-1) at ($(-20pt,43.5pt)$) {}; 
   \node[tst,minimum height=17pt,minimum width=28pt] (n5-1) at ($(-45.5pt,23.5pt)$) {}; 
   \node[tst,minimum height=17pt,minimum width=28pt] (n6-1) at ($(5pt,24pt)$) {}; 
   \node[tst,minimum height=14pt,minimum width=37pt] (n8-1) at ($(-47pt,-72pt)$) {}; 
   \node[tst,minimum height=14pt,minimum width=34pt] (n9-1) at ($(5pt,-72pt)$) {}; 
   \node[tst,minimum height=14pt,minimum width=34pt] (n10-1) at ($(56pt,-72pt)$) {}; 
   
 \node[lbla] (pwa-1) at (-72pt,-17pt) {\relsize{-1}$\pi(w_a)$}; 
 \node[lbla] (pwb-1) at (-20pt,-17pt) {\relsize{-1}$\pi(w_b)$};
 \node[lbla] (pwc-1) at (80pt,-17pt) {\relsize{-1}$\pi(w_c)$}; 
 \node[lbla,text width=3em] (pwab-1) at (-12pt,83pt) {\relsize{-1}\phantom{$+$}$\pi(w_a)$\\[-.3em]$+\pi(w_b)$}; 
 \node[lbla,text width=3em] (pwabc-1) at (72pt,86pt) {\relsize{-1}\phantom{$+$}$\pi(w_a)$\\$+\pi(w_b)$\\[-.3em] $+\pi(w_c)$};
 \node[w] (wa-1) at (n8-1.south) {$w_a$};  
 \node[w] (wb-1) at (n9-1.south) {$w_b$}; 
 \node[w] (wc-1) at (n10-1.south) {$w_c$}; 

  \path (pwa-1) edge[ste] (n8-1);
  \foreach \x in {0,...,8}
  {
  \path (pwa-1) edge[steb] (p1-\x);
  }
  \path (pwa-1) edge[ste] (n5-1);

  \path (pwb-1) edge[ste] (n9-1);
  \foreach \x in {0,...,8}
  {
  \path (pwb-1) edge[steb] (p2-\x);
  }
  \path (pwb-1) edge[ste] (n6-1);

  \path (pwc-1) edge[ste] (n3-1);
  \foreach \x in {0,...,12}
  {
  \path (pwc-1) edge[steb] (p3-\x);
  }
  \path (pwc-1) edge[ste] (n10-1);

  \path (pwab-1) edge[ste] (n4-1);

   \foreach \x in {0,...,1}
  {
  \path (pwab-1) edge[steb] (p4-\x);
  }
  \path (pwab-1) edge[ste] (p4-2);

  \path (pwabc-1) edge[ste] (n2-1);
  \path (pwabc-1) edge[steb] (p5-1);
  \path (pwabc-1) edge[ste] (n1-1);

  \foreach \x in {0,...,8}
  {
   \node[tst] (p6-\x) at ($(147pt,-58pt)+(0,8.45*\x pt)$) {}; 
  }

   \foreach \x in {0,...,5}
  {
   \node[tst] (p7-\x) at ($(192pt,-58pt)+(0,9*\x pt)$) {}; 
  }

   \foreach \x in {0,...,5}
  {
   \node[tst] (p8-\x) at ($(236pt,-58.5pt)+(0,9*\x pt)$) {}; 
  }

   \foreach \x in {0,...,12}
  {
   \node[tst] (p9-\x) at ($(282pt,-59.5pt)+(0,7.55*\x pt)$) {}; 
  }

   \node[tst] (p10-0) at ($(196pt,29.5pt)$) {}; 
   \node[tst] (p10-1) at ($(187.5pt,34.2pt)$) {};
 
  \foreach \x in {0,...,2}
  {
   \node[tst] (p11-\x) at ($(187.5pt,49.7pt)+(9.6*\x pt,4.3*\x pt)$) {}; 
  }
 
     \node[tst] (p12-1) at ($(223pt,78.5pt)$) {}; 
 
 


 \node[lblb] (pwa-2)  at (120pt,-17pt) {\relsize{-1}$\pi(w_a)$};
 \node[lblb] (pwb-2)  at (166pt,-32pt) {\relsize{-1}$\pi(w_b)$};
 \node[lblc] (pwd-2)  at (264pt,-32pt) {\relsize{-1}$\pi(w_d)$};
 \node[lblb] (pwc-2)  at (305pt,-17pt) {\relsize{-1}$\pi(w_c)$};


 \node[lbla] (pwbd-2)  at (234pt,40pt) {\relsize{-1}$\pi(w_b)+\pi(w_d)$};
 \node[lbla,text width=3em] (pwabd-2)  at (185pt,88pt) {\relsize{-1}\phantom{$+$}$\pi(w_a)$\\$+\pi(w_b)$\\[-.3em]$+\pi(w_d)$};
 \node[lbla,text width=3em] (pwabcd-2)  at (265pt,86pt) {\relsize{-1}\phantom{$+$}$\pi(w_a)$\\$+\pi(w_b)$\\$+\pi(w_c)$\\[-.3em]$+\pi(w_d)$};

   \node[tst,minimum height=19pt,minimum width=29pt] (n1-2) at ($(30pt,94pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=17pt,minimum width=24pt] (n2-2) at ($(30pt,65pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=17pt,minimum width=24pt] (n3-2) at ($(88pt,43.5pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=17pt,minimum width=24pt] (n4-2) at ($(-20pt,43.5pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=17pt,minimum width=28pt] (n5-2) at ($(-45.5pt,23.5pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=15pt,minimum width=32pt] (n6-2) at ($(22pt,20pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=14pt,minimum width=37pt] (n8-2) at ($(-45pt,-72pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=14pt,minimum width=34pt] (n9-2) at ($(-1pt,-72pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=14pt,minimum width=34pt] (n10-2) at ($(44pt,-72pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=14pt,minimum width=34pt] (n11-2) at ($(89pt,-72pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=14pt,minimum width=39pt] (n12-2) at ($(-1pt,1.5pt)+(192.5pt,0)$) {}; 
   \node[tst,minimum height=14pt,minimum width=39pt] (n13-2) at ($(44pt,1pt)+(192.5pt,0)$) {}; 

\node[wb] (wa-2) at (n8-2.south) {$w_a$}; 
 \node[wb] (wb-2) at (n9-2.south) {$w_b$}; 
 \node[wc] (wd-2) at (n10-2.south) {$w_d$};  
 \node[wb] (wc-2) at (n11-2.south) {$w_c$}; 

 \node (F-1) at (5pt,-93pt) {\relsize{+2}$\mathcal{F}$}; 
 \node (F-2) at (215pt,-93pt) {\relsize{+2}$\mathcal{F}\cup \{w_d\}$}; 

  \path (pwa-2) edge[stec] (n8-2);
  \foreach \x in {0,...,8}
  {
  \path (pwa-2) edge[stec] (p6-\x);
  }
  \path (pwa-2) edge[stec] (n5-2);

  \path (pwb-2) edge[stec] (n9-2);
  \foreach \x in {0,...,5}
  {
  \path (pwb-2) edge[stec] (p7-\x);
  }
  \path (pwb-2) edge[stec] (n12-2);

  \path (pwd-2) edge[sted] (n10-2);
  \foreach \x in {0,...,5}
  {
  \path (pwd-2) edge[sted] (p8-\x);
  }
  \path (pwd-2) edge[sted] (n13-2);

  \path (pwc-2) edge[stec] (n3-2);
  \foreach \x in {0,...,12}
  {
  \path (pwc-2) edge[stec] (p9-\x);
  }
  \path (pwc-2) edge[stec] (n11-2);
 
  \path (pwbd-2) edge[ste] (n6-2);
  \path (pwbd-2) edge[steb] (p10-0);
  \path (pwbd-2) edge[ste] (p10-1);


  \path (pwabd-2) edge[ste] (n4-2);
   \foreach \x in {0,...,1}
  { 
  \path (pwabd-2) edge[steb] (p11-\x);
  }
  \path (pwabd-2) edge[ste] (p11-2);

 \path (pwabcd-2) edge[ste] (n1-2);
 \path (pwabcd-2) edge[steb] (p12-1);
 \path (pwabcd-2) edge[ste] (n2-2);

\end{tikzpicture}   

==> matrixfill.pgf <==
% !TeX root = NonRedundantGeneration-TCS-2010.tex
\begin{tikzpicture}   
\newcommand{\MyDim}{150pt}
\newcommand{\SmallSquareDim}{70pt} 
\newcommand{\MidSquareDim}{70pt} 
\newcommand{\BigSquareHeight}{170pt} 
\newcommand{\BigSquareWidth}{200pt} 
\newcommand{\PipeDownL}{1pt} 
\newcommand{\PipeDownR}{10pt} 
\newcommand{\PipeHeight}{10pt} 
\newcommand{\PipeWidth}{6pt} 
\newcommand{\IntMat}{40pt} 
\newcommand{\lthick}{1pt} 
\newcommand{\PipePath}[2]{
node (tmp1) at ($#1$) {}  
node (tmp2) at ($#2$) {}  
node (tmp3) at (tmp2|-tmp1) {}  
node (tmp4) at ($(tmp3)+(0,\PipeHeight)$) {} 
node (tmp11) at  ($(tmp4.center)+(\PipeWidth,0)$) {} 
node (tmp12) at ($(tmp4.center)+(0,-\PipeWidth)$) {}
($#1+(0,-\PipeDownR)$) 
-- node[pos=0] (end1) {} node[pos=1] (end2) {}  ++(\PipeWidth,0em) 
-- node[pos=1] (tmp5) {}  ++(0,\PipeDownR+\PipeHeight-\PipeWidth) 
to[in=0,out=90] ++(-\PipeWidth,\PipeWidth) 
to node[pos=1] {} (tmp11.center) 
to[in=90,out=180] node[pos=1] {} (tmp12.center)
-- node[pos=1] {} ($#2+(0,-\PipeDownL)$)
-- node[pos=1] {} ++(\PipeWidth,0em) 
|- node[pos=1] {} ($#1+(0,\PipeHeight-\PipeWidth)$) 
-- cycle;}

\newcommand{\Pipe}[2]{\path[pipe,left color=bleu1] \PipePath{#1}{#2}}
\newcommand{\FullPipe}[2]{\path[pipe,left color=bleu1,right color=bleu1!70] \PipePath{#1}{#2}}
\newcommand{\EmptyPipe}[2]{\path[pipe,fill=bleu1!5] \PipePath{#1}{#2}}
\colorlet{bleu1}{gray!65!blue!80!white}
\colorlet{bleu2}{bleu1!30!white}
\colorlet{pipe1}{bleu1!70!black}
\colorlet{square1}{bleu1!70!black}
\colorlet{unsure1}{bleu1}


\tikzstyle{squares}=[rectangle, draw=square1, left color=bleu1, right color=bleu2,minimum height=\SmallSquareDim, minimum width=\SmallSquareDim,line width=\lthick]
\tikzstyle{basicPoint}=[fill=none,draw=none, inner sep=0]
\tikzstyle{unsure}=[draw=square1,dashed,line width=\lthick]
\tikzstyle{vunsure}=[draw=unsure1,line width=\lthick,dashed]
\tikzstyle{sure}=[draw=square1,line width=\lthick]
\tikzstyle{hsure}=[draw=unsure1,line width=\lthick]
\tikzstyle{lbl}=[|-|,draw=square1,line width=1pt]
\tikzstyle{lbltxt}=[inner sep=2pt]
\tikzstyle{lblb}=[stealth-stealth,line width=1pt, draw=square1]
\tikzstyle{lblx}=[lbl,latex-, draw=square1]
\tikzstyle{pipe}=[line width=\lthick, draw=pipe1]



\node[squares] (sq1) {};
\node[squares,right=\IntMat of sq1.south east,anchor = south west,minimum height=1.3*\SmallSquareDim, minimum width=\MidSquareDim] (sq2) {};
\node[fill=none,draw=none,right=\IntMat of sq2.south east,anchor = south west,minimum height=\BigSquareHeight, minimum width=\BigSquareWidth] (sq3) {};

\node[basicPoint] (a0) at (sq3.north west){};
\node[basicPoint] (a1) at (sq3.35){};
\node[basicPoint] (a2) at (sq3.20){};
\node[basicPoint] (a3) at (sq3.-5){};
\node[basicPoint] (a4) at (sq3.-18){};
\node[basicPoint] (a5) at (sq3.-35){};
\node[basicPoint] (a6) at (sq3.south east){};

\node[basicPoint] (b0) at (sq3.north west){};
\node[basicPoint] (b1) at (sq3.128){}; 
\node[basicPoint] (b2) at (sq3.116){};
\node[basicPoint] (b3) at (sq3.97){};
\node[basicPoint] (b4) at (sq3.67){};
\node[basicPoint] (b5) at (sq3.52){};
\node[basicPoint] (b6) at (sq3.north east){};


\foreach \i in {0,...,6}
{
\node[basicPoint] (c\i) at (sq3.north west |- a\i){};
}

\foreach \i in {0,...,6}
{
\node[basicPoint] (d\i) at (sq3.south west -| b\i){};
}

\foreach \j in {0,...,6}
{
\foreach \i in {0,...,6}
{
  \node[draw=none,inner sep=0] (s-\i-\j) at (b\i.center |- a\j.center) {};
}
}

\foreach \i in {0,...,6}
{
  \path (s-\i-0.center) edge[unsure] (s-\i-6.center);
  \path (s-0-\i.center) edge[vunsure] (s-6-\i.center);
}

  \path (s-0-0.center) edge[unsure,draw=white] (s-6-0.center);
  \path (s-0-6.center) edge[unsure,draw=white,solid] (s-6-6.center);
  \path (s-0-6.center) edge[unsure] (s-6-6.center);
  \path (s-0-0.center) edge[unsure,draw=white,solid] (s-6-0.center);
  \path (s-0-0.center) edge[unsure] (s-6-0.center);


\foreach \i in {0,1,3,5}
{
  \pgfmathtruncatemacro\k{\i+1}
\foreach \j in {0,2,4,5}
{
  \pgfmathtruncatemacro\l{\j+1}
  \path (s-\i-\j.center) edge[hsure] (s-\k-\j.center);
  \path (s-\i-\j.center) edge[sure] (s-\i-\l.center);
  \path (s-\i-\l.center) edge[hsure] (s-\k-\l.center);
  \path (s-\k-\j.center) edge[sure] (s-\k-\l.center);
}
  \path (s-\i-6.center) edge[sure] (s-\k-6.center);
  \path (s-\i-0.center) edge[sure] (s-\k-0.center);
}


\FullPipe{(sq2.north west)+(+5pt,0)}{(sq1.north east)+(-10pt,0)} 
\FullPipe{(sq3.north west)+(+5pt,0)}{(sq2.north east)+(-10pt,0)} 
\FullPipe{(sq3.north west)+(+5pt,0)}{(sq2.north east)+(-10pt,0)} 
\FullPipe{(s-1-0.center)+(+5pt,0)}{(s-1-0)+(-10pt,0)} 
\FullPipe{(s-2-0)+(+5pt,0)}{(s-2-0)+(-10pt,0)} 
\EmptyPipe{(s-4-0)+(+5pt,0)}{(s-4-0)+(-10pt,0)} 
\EmptyPipe{(s-5-0)+(+5pt,0)}{(s-5-0)+(-10pt,0)} 
\Pipe{(s-3-0)+(+5pt,0)}{(s-3-0)+(-10pt,0)} 
\begin{pgfonlayer}{background}


  \path[left color=bleu1,right color=bleu2,decoration={snake,amplitude=.8pt},draw=black] decorate{($(end1)$) -- ($(s-3-3)+(15pt,0)$)} -- ($(s-4-3)+(-15pt,0)$) decorate{-- (end2.center)} -- cycle;

\foreach \i in {0,1,2}
{
\foreach \j in {0,...,5}
{
  \pgfmathtruncatemacro\k{\i+1}
  \pgfmathtruncatemacro\l{\j+1}
  \fill[left color=bleu1,right color=bleu2] (s-\i-\j.center) -- (s-\k-\j.center) -- (s-\k-\l.center) -- (s-\i-\l.center) -- cycle;
}
}

\foreach \j in {3,...,5}
{
  \pgfmathtruncatemacro\i{3}
  \pgfmathtruncatemacro\k{\i+1}
  \pgfmathtruncatemacro\l{\j+1}
  \fill[left color=bleu1,right color=bleu2] (s-\i-\j.center) -- (s-\k-\j.center) -- (s-\k-\l.center) -- (s-\i-\l.center) -- cycle;
}

  \path[left color=bleu1,right color=bleu2,decoration={snake,amplitude=.8pt},draw=bleu1!70!black] ($(s-3-2.center)+(0,-1)$) decorate{-- ($(s-4-2.center)+(0,-1)$)} -- ($(s-4-3.center)$) -- (s-3-3.center) -- cycle;


\end{pgfonlayer}{background}

 \newcommand{\ArrDist}{7pt}
  \draw[lbl] ($(sq1.south west)+(0,-\ArrDist)$) -- node[lbltxt,pos=.5,below] {\relsize{+2}$\pi(N'_{i-2})$} ($(sq1.south east)+(0,-\ArrDist)$);
  \draw[lbl] ($(sq1.north west)+(-\ArrDist,0)$) -- node[lbltxt,left,pos=.5] {\rotatebox{90}{\relsize{+2}$\pi(N''_{n-i+2})$}}   ($(sq1.south west)+(-\ArrDist,0)$);
  \draw[lbl] ($(sq2.south west)+(0,-\ArrDist)$) -- node[lbltxt,pos=.5,below] {\relsize{+2}$\pi(N'_{i-1})$} ($(sq2.south east)+(0,-\ArrDist)$);
  \draw[lbl] ($(sq2.north west)+(-\ArrDist,0)$) -- node[lbltxt,pos=.5,left] {\rotatebox{90}{\relsize{+2}$\pi(N''_{n-i+1})$}} ($(sq2.south west)+(-\ArrDist,0)$);
  \draw[lbl] ($(sq3.north west)+(0,3*\ArrDist)$) -- node[lbltxt,pos=.5,above] {\relsize{+2}$\pi(N'_{i})$} ($(sq3.north east)+(0,3*\ArrDist)$);
  \draw[lbl] ($(sq3.north west)+(-\ArrDist,0)$) -- node[lbltxt,pos=.5,left] {\rotatebox{90}{\relsize{+2}$\pi(N''_{n-i})$}} ($(sq3.south west)+(-\ArrDist,0)$);
  \draw[lblx] ($(s-3-6)+(0,-\ArrDist)$) -- node[lbltxt,pos=1,below] {\relsize{+2}$L'$} ($(s-3-6)+(0,-4*\ArrDist)$);
  \draw[lblx] ($(s-4-6)+(0,-\ArrDist)$) -- node[lbltxt,pos=1,below] {\relsize{+2}$R'$} ($(s-4-6)+(0,-4*\ArrDist)$);
  \draw[lblx] ($(s-6-3)+(\ArrDist,0)$) -- node[lbltxt,pos=1,right] {\relsize{+2}$L''$} ($(s-6-3)+(4*\ArrDist,0)$);
  \draw[lblx] ($(s-6-2)+(\ArrDist,0)$) -- node[lbltxt,pos=1,right] {\relsize{+2}$R''$} ($(s-6-2)+(4*\ArrDist,0)$);
  \draw[lblb] ($(s-6-2)+(2.5*\ArrDist,0)$) -- node[lbltxt,right] {\relsize{+1}$\pi(w'')$} ($(s-6-3)+(2.5*\ArrDist,0)$);
  \draw[lblb] ($(s-4-6)+(0,-2.5*\ArrDist)$) -- node[lbltxt,below] {\relsize{+1}$\pi(w')$} ($(s-3-6)+(0,-2.5*\ArrDist)$);


\end{tikzpicture}

==> shiftFunction.pgf <==
{\begin{tikzpicture}[inner sep=0]
  \definecolor{rougeForb}{HTML}{eb23238f}
  \definecolor{rougeForbP}{HTML}{6d1515ff}
  \newcommand{\MyScale}{12}
  \newcommand{\Height}{1.3}
  \newcommand{\HDist}{8}
  \newcommand{\ShiftB}{0}
  \tikzstyle{okbox}=[draw=blue]
  \tikzstyle{corr}=[dashed]
  \tikzstyle{forbidden}=[draw=rougeForbP,fill=rougeForb,line width=1.2pt]


\foreach \i/\ival in {0/0,1/7,2/8.4,3/11,4/15,5/17,6/23,7/27,8/31}
{
  \node at ($(\MyScale*\ival pt,0)$) (s\i) {};
  \node[below=\MyScale*\Height pt of s\i] (t\i) {};
  \draw (s\i.center) -- (t\i.center);
}

\foreach \i/\ival in {0/0,1/7,2/10,3/12,4/18,5/22}
{
  \node[below=\MyScale*\HDist pt of t\i,xshift=\MyScale*\ShiftB pt] at ($(\MyScale*\ival pt,)$) (u\i) {};
  \node[below=\MyScale*\Height pt of u\i] (v\i) {};
  \draw (u\i.center) -- (v\i.center); 
}


\path[forbidden]   (s1.center) to (t1.center) to[out=-90,in=-90] (t2.center) -- (s2.center) to[out=90,in=90]
(s3.center) -- (t3.center) to[out=-90,in=-90] (t4.center) -- (s4.center) to[out=90,in=90,looseness=1.3]
(s6.center) -- (t6.center) to[out=-90,in=-90] (t7.center) -- (s7.center) to[out=90,in=90,looseness=.6]
(s1.center);


\foreach \i/\ival in {0/0,1/1,1/2,2/3,2/4,3/5,4/6,4/7,5/8}
{
  \draw[corr] (t\ival.center) -- (u\i.center); 
}

\foreach \i in {0,...,7}
{
  \pgfmathtruncatemacro\k{\i+1}
  \draw[fill=white,opacity=.5] (s\i.center) -- (t\i.center) -- (t\k.center) -- (s\k.center)  -- cycle;
  \draw[] (s\i.center) -- (t\i.center) -- (t\k.center) -- (s\k.center)  -- cycle;
}

\foreach \i in {0,...,4}
{
  \pgfmathtruncatemacro\k{\i+1}
  \draw (u\i.center) -- (v\i.center) -- (v\k.center) -- (u\k.center)  -- cycle;
}

\node[above=10pt of s0] {\relsize{2}$0$};
\node[above=10pt of s8] {\relsize{2}$\pi(\mathcal{L})$};
\node[below=10pt of v0] {\relsize{2}$0$};
\node[below=10pt of v5] {\relsize{2}$\pi(\mathcal{L}/\mathcal{F})$};

\foreach \i in {0,...,7}
{
  \pgfmathtruncatemacro\k{\i+1}
  \path[draw=none] (s\i.center) -- node[pos=.5] (tmpr1) {} (t\i.center);
  \path[draw=none] (s\k.center) -- node[pos=.5] (tmpr2) {} (t\k.center);
  
  \path[draw=none] (tmpr1) -- node[pos=.5] {$w_\k$} (tmpr2);
}


\foreach \i/\ival in {0/1,1/3,2/5,3/6,4/8}
{
  \pgfmathtruncatemacro\k{\i+1}
  \path[draw=none] (u\i.center) -- node[pos=.5] (tmpr1) {} (v\i.center);
  \path[draw=none] (u\k.center) -- node[pos=.5] (tmpr2) {} (v\k.center);
  
  \path[draw=none] (tmpr1) -- node[pos=.5] {$w_\ival$} (tmpr2);
}

\node at ($(\MyScale*13 pt,\MyScale*1.5 pt)$) {\relsize{+4}$\mathcal{F}$};

  \path[draw=none] (s5.center) -- node[pos=.5] (tmpr1) {} (t5.center);
  \path[draw=none] (s6.center) -- node[pos=.5] (tmpr2) {} (t6.center);
  \path[draw=none] (tmpr1) -- node[pos=.2] (tmpr4) {} (tmpr2);
  \path[draw] ($(tmpr4)+(3pt,3pt)$) -- ($(tmpr4)+(-3pt,-3pt)$);
  \path[draw] ($(tmpr4)+(-3pt,3pt)$) -- ($(tmpr4)+(3pt,-3pt)$);

  \path[draw=none] (u3.center) -- node[pos=.5] (tmpr1) {} (v3.center);
  \path[draw=none] (u4.center) -- node[pos=.5] (tmpr2) {} (v4.center);
  \path[draw=none] (tmpr1) -- node[pos=.2] (tmpr5) {} (tmpr2);
  \path[draw] ($(tmpr5)+(3pt,3pt)$) -- ($(tmpr5)+(-3pt,-3pt)$);
  \path[draw] ($(tmpr5)+(-3pt,3pt)$) -- ($(tmpr5)+(3pt,-3pt)$);

  \path[draw,-latex,line width=1pt] (tmpr5) -- (tmpr4);
  \path[draw,-latex,thick] ($(tmpr5)+(0,-10pt)$) -- node[pos=0,below, inner sep=2pt] {$r:= Rand([0,\pi(\mathcal{L}/\mathcal{F})[)$} (tmpr5);

  \path[draw,-latex,thick] ($(tmpr4)+(0,10pt)$) -- node[pos=0,above, inner sep=2pt,text centered,text width=8.7em, anchor=238] 
{$r':= r+\delta$\\$\delta:= \pi(w_2)+\pi(w_4)$} (tmpr4);

\end{tikzpicture}   
}
